Detecting stuffing of a user's credentials at her own accounts

We propose a framework by which websites can coordinate to detect credential stuffing on individual user accounts. Our detection algorithm teases apart normal login behavior (involving password reuse, entering correct passwords into the wrong sites, etc.) from credential stuffing, by leveraging modern anomaly detection and carefully tracking suspicious logins. Websites coordinate using a novel private membership-test protocol, thereby ensuring that information about passwords is not leaked; this protocol is highly scalable, partly due to its use of cuckoo filters, and is more secure than similarly scalable alternatives in an important measure that we define. We use probabilistic model checking to estimate our credential-stuffing detection accuracy across a range of operating points. These methods might be of independent interest for their novel application of formal methods to estimate the usability impacts of our design. We show that even a minimal-infrastructure deployment of our framework should already support the combined login load experienced by the airline, hotel, retail, and consumer banking industries in the U.S.

==> figures/performance/num_of_responders.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
					xlabel={},
					ylabel={Response time (s)},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
xmin=128, xmax=4096,
ymin=0, ymax=6,
xmode=log,
log basis x={2},
xtick={128,256,512,1024,2048,4096},
%ytick={0,5,10,15,20,25},
ytick={0,1,2,3,4,5,6},
yticklabels={0,1,2,3,4,5,6},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor tick num=1,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, color0]
table {%
128  0.078624
256  0.129329
512  0.209837
1024 0.382315
2048 0.741059
4096 1.502319
};
\addplot [line width=1pt, color0, dotted]
table {%
128  0.189479
256  0.261052
512  0.380885
1024 0.630404
2048 1.121129
4096 2.181854
};
\addplot [line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
128  0.333078
256  0.427641
512  0.572476
1024 0.880904
2048 1.553705
4096 3.010296
};
\addplot [line width=1pt, color0, dashed]
table {%
128  0.37329
256  0.480669
512  0.665309
1024 1.055505
2048 1.885773
4096 3.724219
};
\addplot [line width=1.25pt, color0, dashed]
table {%
128  0.47435
256  0.59649
512  0.806687
1024 1.26532
2048 2.23752
4096 4.521978
};
\end{axis}
\end{tikzpicture}

\hspace*{-0.5em}\begin{tikzpicture}
\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}


\pgfplotsset{every axis/.append style={
					xlabel={},
					ylabel={},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
                   
\begin{axis}[
xmin=128, xmax=4096,
ymin=0, ymax=6,
xmode=log,
log basis x={2},
xtick={128,256,512,1024,2048,4096},
ytick={0,1,2,3,4,5,6},
yticklabels={},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.55, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, color0]
table {%
128  0.573917
256  0.661347
512  0.754593
1024 0.900982
2048 1.306185
4096 2.277571
};
\addplot [line width=1pt, color0, dotted]
table {%
128  0.800866
256  0.905682
512  1.038728
1024 1.280822
2048 1.942558
4096 3.129792
};
\addplot [line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
128  0.948811
256  1.13057
512  1.310208
1024 1.639897
2048 2.436169
4096 3.892989
};
\addplot [line width=1pt, color0, dashed]
table {%
128  1.15235
256  1.363042
512  1.559455
1024 2.009603
2048 2.932855
4096 4.567939
};
\addplot [line width=1.25pt, color0, dashed]
table {%
128  1.361295
256  1.501054
512  1.737416
1024 2.290179
2048 3.233663
4096 5.658453
};
\end{axis}
\end{tikzpicture}



==> figures/performance/respnum_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}
%\definecolor{color0}{RGB}{0,0,0}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend cell align={left},
	legend columns=3,
	legend entries={{\nmbrResponders{\accountId{}} = $1\quad$},{\nmbrResponders{\accountId{}} = $64\quad$},{\nmbrResponders{\accountId{}} = $128\quad$},{\nmbrResponders{\accountId{}} = $192\quad$},{\nmbrResponders{\accountId{}} = $256$}}]
%legend cell align={center},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%]
\addlegendimage{line width=1pt, color0}
\addlegendimage{line width=1pt, color0, dotted}
\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{line width=1pt, color0, dashed}
\addlegendimage{line width=1.5pt, color0, dotted}

\end{customlegend}

\end{tikzpicture}


==> figures/performance/respnum_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{$\pmtSetSize$};
\end{tikzpicture}


==> figures/roc-phishing-v2/roc_2fa.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$\setSize{\afaSet} = 5$},
                  % ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.4,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
9.84373978476361e-15 nan
1.888649568577597e-12 0.00194563180362683
1.634194063984849e-10 0.0104447111664725
8.404594498185106e-09 0.0421713566886117
2.848793292800541e-07 0.119733416768775
6.663972586191839e-06 0.257515460160462
0.0001093626100797433 0.383711473919577
0.001252518921526494 0.5098626003901729
0.009740481367446544 0.647172661248576
0.04858882603531809 0.787835458239267
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.007998953959794e-11 nan
9.259773836026651e-10 0.0110707646717117
3.845573190232552e-08 0.041094350376789
9.52443696077514e-07 0.11703431407095
1.562148723087143e-05 0.262433705914208
0.0001780801516982991 0.442681307315389
0.001440127041300108 0.573875720263742
0.008280448412106239 0.661551924670336
0.03344413447121299 0.749635325542137
0.09277947978450021 0.836225371151695
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.032190928854829e-08 nan
4.321049562032821e-07 0.0526545846065571
8.225645491548665e-06 0.154239811539004
9.413378146526999e-05 0.323183321335247
0.0007215263672467441 0.535139986676171
0.003908383052095502 0.525145593799845
0.01540524522573553 0.778415710255754
0.04495367247226023 0.812357511348438
0.0985004959262589 0.8457783423640159
0.1656589752200726 0.878578868547369
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.01                0.28
0.05                0.61
0.10                0.74
0.20                0.88
0.30				0.95
0.40                0.97
0.60                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-phishing-v2/roc_baseline.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.4,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.3,0.5,0.7,0.9},
yticklabels={0.3,0.5,0.7,0.9},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
9.84373978476361e-15 nan
1.888649568577597e-12 0.0005216194222074089
1.634194063984849e-10 0.003234801482980054
8.404594498185106e-09 0.01313719128302793
2.848793292800541e-07 0.03989077379617589
6.663972586191839e-06 0.09773936230910507
0.0001093626100797433 0.2018057507980536
0.001252518921526494 0.3586967516836818
0.009740481367446544 0.5556609426880594
0.04858882603531809 0.7623513754664278
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.007998953959794e-11 nan
9.259773836026651e-10 0.00296804660608796
3.845573190232552e-08 0.01308704005291161
9.52443696077514e-07 0.03921044096717341
1.562148723087143e-05 0.09167686778332151
0.0001780801516982991 0.1804449750995354
0.001440127041300108 0.3102559357263457
0.008280448412106239 0.4732584390392424
0.03344413447121299 0.6480184751906908
0.09277947978450021 0.811043550944416
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.032190928854829e-08 nan
4.321049562032821e-07 0.0141165733145604
8.225645491548665e-06 0.04335857395161469
9.413378146526999e-05 0.09634860474463325
0.0007215263672467441 0.1779825456180392
0.003908383052095502 0.2913609394524878
0.01540524522573553 0.4317163569295284
0.04495367247226023 0.5831517829490638
0.0985004959262589 0.7262276797148536
0.1656589752200726 0.8490345379941602
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.01                0.28
0.05                0.61
0.10                0.74
0.20                0.88
0.30				0.95
0.40                0.97
0.60                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-phishing-v2/roc_cnt-ads.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$(\adsFPRcount , \adsTPRcount)$=(0.40, 0.97)},
                  % ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.4,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.312498637968482e-14 nan
2.518199424770129e-12 0.0005326008837275298
2.178925418646466e-10 0.003302902566832522
1.120612599758014e-08 0.01341376373109171
3.798391057067389e-07 0.0407305795603059
8.885296781589119e-06 0.09979703309456023
0.0001458168134396577 0.2060542929201179
0.001670025228701991 0.3662482622454436
0.01298730848992873 0.5673590677972817
0.06478510138042413 0.7784008781078263
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.343998605279725e-11 nan
1.23463651147022e-09 0.003030531797795111
5.127430920310071e-08 0.01336255668560449
1.269924928103352e-06 0.04003592393490352
2.082864964116191e-05 0.0936069071050758
0.0002374402022643989 0.1842438166805782
0.001920169388400144 0.3167876396363737
0.01104059788280832 0.4832217745979632
0.04459217929495066 0.6616609694052316
0.1237059730460003 0.82811815201693
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.376254571806439e-08 nan
5.761399416043762e-07 0.01441376433170904
1.096752732206489e-05 0.04427138603480663
0.00012551170862036 0.09837699642346764
0.0009620351563289922 0.1817295465784189
0.005211177402794003 0.297494853967277
0.02054032696764738 0.4408051223385712
0.05993822996301365 0.5954286625900969
0.1313339945683452 0.7415166834983242
0.2208786336267635 0.866908949320353
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.01                0.28
0.05                0.61
0.10                0.74
0.20                0.88
0.30				0.95
0.40                0.97
0.60                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-phishing-v2/roc_phishing_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
    legend columns=3,
    legend cell align={left},
    legend entries={{$(\adsFPR{\adsCollect}, \adsTPR{\adsCollect}) = (0.05, 0.61)\quad$}, {$(\adsFPR{\adsCollect}, \adsTPR{\adsCollect}) = (0.10, 0.74)\quad$},{$(\adsFPR{\adsCollect}, \adsTPR{\adsCollect}) = (0.20, 0.88)\quad$},{$(\adsFPR{}, \adsTPR{})$~\cite{freeman2016:ads}},{Blind guessing}}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{line width=1pt, densely dotted, curve_color}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curve_color}
\addlegendimage{line width=1pt, solid, curve_color}
\addlegendimage{line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black, black}
\addlegendimage{line width=1.5pt, dotted, black}

\end{customlegend}

\end{tikzpicture}


==> figures/roc-phishing-v2/roc_pwds.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$\setSize{\pwdDist{\accountId{}}}$=5},
%                   ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.4,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.053619197914081e-14 nan
2.021206020411093e-12 0.0007516093953591207
1.748574157842211e-10 0.004455833685457988
8.990811320863967e-09 0.01737315518087013
3.046605572618659e-07 0.05073054268287702
7.123913241905954e-06 0.1192803269161564
0.0001168470820514333 0.2353299338692805
0.001337158032399866 0.3987576665591608
0.01038515410147282 0.5907089253568205
0.05168193495792753 0.781724343605827
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.078906058664019e-11 nan
9.908087026617161e-10 0.004276703703936957
4.113254821253148e-08 0.01789464114467321
1.018255864210856e-06 0.05127029501426805
1.669063033745341e-05 0.1150344970959065
0.0001901116362028778 0.2168939709430278
0.001535669785996978 0.3560017378975197
0.008815071042367581 0.5184897731373896
0.03551113055131241 0.6819601586894158
0.09808848134944723 0.8279727666474916
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.104799804071955e-08 nan
4.621881052760327e-07 0.02034078617817003
8.790936533185761e-06 0.05862579671479218
0.0001004963289492889 0.1241036003357133
0.0007692371061694528 0.2197636699659667
0.004159219967045387 0.3442184724697303
0.01635304433868196 0.486884492081387
0.04755230416581534 0.6298304011588711
0.1036734239310111 0.7574837803985834
0.1731294217738933 0.8636586769353314
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.01                0.28
0.05                0.61
0.10                0.74
0.20                0.88
0.30				0.95
0.40                0.97
0.60                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-phishing-v2/roc_sites.tex <==
%%%%%%%%%%%%%% Subgraph 1 starts here %%%%%%%%%%%%%%
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$\nmbrResponders{\accountId{}}$=20},
%                   ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.4,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
9.613030577166449e-28 nan
3.670859832288267e-25 6.078104957119024e-07
6.661855955471085e-23 6.277869305404415e-06
7.640379893729252e-21 4.202950565546093e-05
6.211332634858669e-19 0.0002054217114069168
3.805276183148122e-17 0.0007832632565277775
1.823156475016578e-15 0.002433983295748066
6.99670647990524e-14 0.006368799571569106
2.185019023054405e-12 0.01442067093822985
5.609697241560033e-11 0.02896815713565426
1.191087287656837e-09 0.05284530330667747
2.096764403074673e-08 0.08935485718575287
3.058152798430364e-07 0.1421202968327605
3.681235697045247e-06 0.2141533994983802
3.630493509267302e-05 0.3059808251899079
0.0002900056228578935 0.413972181810161
0.001845485230009867 0.5306538070185257
0.009140344460600454 0.6474156812290042
0.03412798895697681 0.7577496571016393
0.09220418061698914 0.8586837229471741
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.007999315048289e-21 nan
1.833176606487475e-19 2.387283547067298e-05
1.585351818634625e-17 0.0001655124315526058
8.670434659479383e-16 0.0007546161745771718
3.364052074886584e-14 0.002554792601345501
9.845584691085849e-13 0.006884251293744148
2.256159034612624e-11 0.01548165364570775
4.14720831390677e-10 0.03015561723782356
6.214525033534059e-09 0.05253980751464238
7.672810046816697e-08 0.08426613477371736
7.857092311480445e-07 0.1273768580114645
6.695567735930744e-06 0.1842418780189654
4.750834366742681e-05 0.256414571083653
0.0002801063707417694 0.3429303289647162
0.001366056389168006 0.4395036166579873
0.005472122562321645 0.5396382734171832
0.01783824175888526 0.6370303664826924
0.04681842188451284 0.7275431002922979
0.09800785944756424 0.80962214617024
0.1634376947507078 0.8834707322284416
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.056963889776075e-15 nan
8.652609552179119e-14 0.000642202661213731
3.373220084737491e-12 0.002824585336654528
8.330716002923326e-11 0.008432867986716275
1.46255941547097e-09 0.01937887172132147
1.941627256874934e-08 0.03689343488343644
2.024221951474171e-07 0.06127158019387335
1.698992838502361e-06 0.0924830756746059
1.167773021134327e-05 0.1312084921632541
6.651200370908222e-05 0.1793018634509114
0.0003165034431483854 0.2389379398817096
0.001265355948317119 0.3107983569629607
0.004265764126145553 0.3926811444635957
0.01215592821945201 0.4797603643659162
0.02933897797089187 0.5663806785953649
0.06013067647104636 0.6480627458366822
0.1051596382964069 0.7224701157427316
0.1584170173016118 0.7891469460497708
0.2090319157635741 0.8486844356600578
0.2478134373236372 0.9020052657173742
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.01                0.28
0.05                0.61
0.10                0.74
0.20                0.88
0.30				0.95
0.40                0.97
0.60                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-phishing-v2/roc_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{\csdFPR};
\end{tikzpicture}


==> figures/roc-phishing-v2/roc_zipf.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    % xlabel={$\zipfShape{\accountId{}}$=0},
%                   ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.4,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.098632812500001e-14 nan
2.10754386149347e-12 0.0008341487261505076
1.823250306677074e-10 0.00577978461616846
9.374660177025951e-09 0.02502182152159316
3.176615892825976e-07 0.07636729548358656
7.427711111849641e-06 0.1764417360559714
0.0001218242121039507 0.3252944936744792
0.001393999126252267 0.5011870280666136
0.01082485661483491 0.6743537035389232
0.05385016432417706 0.8253424631597747
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.125000000000001e-11 nan
1.033124914169313e-09 0.004746357574545335
4.288836573600772e-08 0.0237745478508754
1.061687263355256e-06 0.07588778968875243
1.740161887398721e-05 0.175342168181984
0.0001981928594126702 0.3174054312577149
0.001600710316252678 0.4781752336883961
0.009185940986964916 0.6308449476114515
0.03698577800737643 0.7605149741685504
0.1020481002326944 0.8654232799868881
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
1.152000000000001e-08 nan
4.819199121093755e-07 0.02257454601310993
9.165719780273444e-06 0.08072110392566589
0.0001047698016210938 0.1899661521250132
0.0008018028148535163 0.3371746554904098
0.004333940525493167 0.4922738880103809
0.01703066487985108 0.630072170857406
0.04947473300660159 0.7411570808240348
0.1076777680959229 0.8277310452124949
0.1792666283997658 0.8956261972371486
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.01                0.28
0.05                0.61
0.10                0.74
0.20                0.88
0.30				0.95
0.40                0.97
0.60                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-researching-v2/roc_2fa.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$\setSize{\afaSet} = 5$},
                  % ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.1,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.00, 0.05, 0.10},
xticklabels={0.00, 0.05, 0.10},
ytick={0.1,0.3,0.5,0.7,0.9},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.359996513199312e-22 nan
3.332658451729938e-19 0.00359107057778933
1.488115642761195e-16 0.0193241744617303
3.939931239592901e-14 0.06811257650160191
6.851200601367581e-12 0.175844129431334
8.17942248634949e-10 0.353883019294768
6.794719785629124e-08 0.463490101951056
3.883786501480441e-06 0.589479687041826
0.0001466811359796489 0.7219332765516659
0.003338508085261496 0.854692605083229
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.440636429516095e-19 nan
1.692322639218634e-16 0.0232709232513189
3.74892754007669e-14 0.0842920222490047
4.927109725350221e-12 0.209991380601951
4.256649309994701e-10 0.400762668380192
2.527943984812967e-08 0.624211968043257
1.046716362152842e-06 0.6966892289948931
2.992508584447574e-05 0.770659254742511
0.000569169144875976 0.843539512278799
0.006631160685159794 0.914505278073696
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.281246594921204e-15 nan
6.295498561925324e-13 0.0902298567545478
5.447313546616164e-11 0.230693768714765
2.801531499395035e-09 0.435549483729182
9.495977642668471e-08 0.6643549657216909
2.22132419539728e-06 0.86788099074327
3.645420335991443e-05 0.891140602365766
0.0004175063071754979 0.914205453481912
0.003246827122482181 0.936930887080938
0.01619627534510603 0.9592993442776629
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.001				0.10
0.005				0.50
0.01                0.65
0.02				0.80
0.05                0.93
0.10                0.99
0.20                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-researching-v2/roc_baseline.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.1,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.00, 0.05, 0.10},
xticklabels={0.00, 0.05, 0.10},
ytick={0.1,0.3,0.5,0.7,0.9},
ytick={0.1,0.3,0.5,0.7,0.9},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.359996513199312e-22 nan
3.332658451729938e-19 0.0009627577820225941
1.488115642761195e-16 0.005366100856432965
3.939931239592901e-14 0.01977989716685802
6.851200601367581e-12 0.05515942142506003
8.17942248634949e-10 0.1256565302795579
6.794719785629124e-08 0.2439157383859299
3.883786501480441e-06 0.4115491198356644
0.0001466811359796489 0.6110147828490484
0.003338508085261496 0.8118713487206077
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.440636429516095e-19 nan
1.692322639218634e-16 0.006238881127434426
3.74892754007669e-14 0.02357431434187873
4.927109725350221e-12 0.06194289113978368
4.256649309994701e-10 0.1301830180648214
2.527943984812967e-08 0.2353492296352623
1.046716362152842e-06 0.3776469619991263
2.992508584447574e-05 0.5443064637458329
0.000569169144875976 0.7127730006014348
0.006631160685159794 0.8637118631587491
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.281246594921204e-15 nan
6.295498561925324e-13 0.02419041755918094
5.447313546616164e-11 0.06510317699025503
2.801531499395035e-09 0.1308420255830325
9.495977642668471e-08 0.2247150391787237
2.22132419539728e-06 0.3483878587715873
3.645420335991443e-05 0.4942164964737625
0.0004175063071754979 0.6444413527706685
0.003246827122482181 0.7812622229580743
0.01619627534510603 0.8962171551184216
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.001				0.10
0.005				0.50
0.01                0.65
0.02				0.80
0.05                0.93
0.10                0.99
0.20                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-researching-v2/roc_cnt-ads.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$(\adsFPRcount , \adsTPRcount)$=(0.40, 0.97)},
                  % ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.1,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.00, 0.05, 0.10},
xticklabels={0.00, 0.05, 0.10},
ytick={0.1,0.3,0.5,0.7,0.9},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
6.719993026398624e-22 nan
6.665316903459876e-19 0.0009724826081033422
2.97623128552239e-16 0.005420303895387057
7.879862479185802e-14 0.01997969410793732
1.370240120273516e-11 0.0557165872980403
1.635884497269898e-09 0.1269257881611694
1.358943957125825e-07 0.2463795337231618
7.767573002960883e-06 0.4157061816521863
0.0002933622719592979 0.6171866493424731
0.006677016170522992 0.8200720694147553
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
6.881272859032191e-19 nan
3.384645278437268e-16 0.00630190012872156
7.497855080153379e-14 0.02381243872917049
9.854219450700442e-12 0.06256857690887241
8.513298619989403e-10 0.1314979980452742
5.055887969625934e-08 0.2377264945810731
2.093432724305684e-06 0.3814615777768954
5.985017168895149e-05 0.5498045088341748
0.001138338289751952 0.7199727278802373
0.01326232137031959 0.8724362254128779
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
6.562493189842408e-15 nan
1.259099712385065e-12 0.02443476521129384
1.089462709323233e-10 0.06576078483864134
5.603062998790071e-09 0.1321636622050834
1.899195528533694e-07 0.2269848880593168
4.442648390794559e-06 0.3519069280521083
7.290840671982885e-05 0.4992085822967299
0.0008350126143509957 0.6509508613845137
0.006493654244964363 0.7891537605637114
0.03239255069021207 0.9052698536549713
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.001				0.10
0.005				0.50
0.01                0.65
0.02				0.80
0.05                0.93
0.10                0.99
0.20                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-researching-v2/roc_pwds.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$\setSize{\pwdDist{\accountId{}}}$=5},
%                   ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.1,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.00, 0.05, 0.10},
xticklabels={0.00, 0.05, 0.10},
ytick={0.1,0.3,0.5,0.7,0.9},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.596353528880061e-22 nan
3.566988354271634e-19 0.00138725239823545
1.592693538709152e-16 0.007376592870402376
4.216629440803551e-14 0.02607322750832342
7.33194438197329e-12 0.06987141097484373
8.752715589103375e-10 0.1526525562131748
7.270193590705917e-08 0.2830322290611604
4.154908882343889e-06 0.4554115884122414
0.0001568800429153053 0.6474122916023206
0.003568818465208868 0.8312574011904688
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.682666013573183e-19 nan
1.811262720552512e-16 0.008989699141311536
4.012125889676958e-14 0.03209679878257177
5.272561747357734e-12 0.08050570152652803
4.554577914922211e-10 0.162257314280686
2.704467869163058e-08 0.2808260384462379
1.119570998397059e-06 0.4301106830981204
3.199784042085918e-05 0.5925669601012995
0.0006082757437084467 0.7470633599863163
0.007079683471296426 0.8802715689817694
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.512063993046936e-15 nan
6.737353401370312e-13 0.03485634227000667
5.828580526140704e-11 0.08756505175358442
2.996937106954656e-09 0.1675034910376016
1.015535190872886e-07 0.2757991371621294
2.374637747301985e-06 0.4090120986943955
3.894902735047777e-05 0.5540218499278002
0.0004457193441332885 0.6927905971532103
0.003461718033824272 0.8126783044157522
0.01722731165264252 0.910706399019047
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.001				0.10
0.005				0.50
0.01                0.65
0.02				0.80
0.05                0.93
0.10                0.99
0.20                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-researching-v2/roc_researching_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
    legend columns=3,
    legend cell align={left},
    legend entries={{$(\adsFPR{\adsCollect}, \adsTPR{\adsCollect}) = (0.01, 0.65)\quad$}, {$(\adsFPR{\adsCollect}, \adsTPR{\adsCollect}) = (0.02, 0.80)\quad$},{$(\adsFPR{\adsCollect}, \adsTPR{\adsCollect}) = (0.05, 0.93)\quad$},{$(\adsFPR{}, \adsTPR{})$~\cite{freeman2016:ads}}}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{line width=1pt, densely dotted, curve_color}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curve_color}
\addlegendimage{line width=1pt, solid, curve_color}
\addlegendimage{line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black, black}
\addlegendimage{line width=1.5pt, dotted, black}

\end{customlegend}

\end{tikzpicture}


==> figures/roc-researching-v2/roc_sites.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={$\nmbrResponders{\accountId{}}$=20},
%                   ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.1,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.00, 0.05, 0.10},
xticklabels={0.00, 0.05, 0.10},
ytick={0.1,0.3,0.5,0.7,0.9},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.359997716827627e-42 nan
6.659055607871237e-39 2.117223450226469e-06
6.269354173946972e-36 1.934974143991131e-05
3.72829988235746e-33 0.0001150353113614777
1.570710941515119e-30 0.0005013849932465897
4.983249138570111e-28 0.001713410818948713
1.235389179344123e-25 0.004800828364542764
2.450683027592313e-23 0.01140950917264305
3.951118498354472e-21 0.02367143661713156
5.22872895983055e-19 0.04401982786394976
5.711203086912368e-17 0.07516783784632508
5.158631705019871e-15 0.1202220362320436
3.84719066561845e-13 0.1823737522376147
2.356769331019875e-11 0.2635793867377395
1.174889924678296e-09 0.3626361642376121
4.696682477658991e-08 0.4742505070076467
1.472340544367913e-06 0.5904161471350163
3.498067639156476e-05 0.7034533410902146
0.0005963468170941496 0.8084906754022171
0.006625522067673435 0.9038771813093204
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.523212965920246e-36 nan
3.459312432724864e-33 0.0001094265412316942
1.613694623707729e-30 0.0006279009772555133
4.755348596498721e-28 0.002394459882015698
9.92890824171713e-26 0.006863684349608379
1.56143430704718e-23 0.01588037072403548
1.91914373629018e-21 0.03115879681808664
1.887942762150366e-19 0.053923175215569
1.509904643819992e-17 0.08514046457462499
9.915526641433454e-16 0.126201472855254
5.377052815105064e-14 0.1792326858150611
2.4127774781948e-12 0.2462553845927546
8.946459316754665e-11 0.3274288981226932
2.72798583050395e-09 0.4197487423491627
6.78019557830426e-08 0.5174973785600502
1.354582810924985e-06 0.6143103408145136
2.130374126726999e-05 0.7053667784283733
0.0002556050310533321 0.7883265816203274
0.002228674453725565 0.862884030258817
0.01303768949003786 0.9297738131529472
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.20434352572215e-28 nan
1.223619944096089e-25 0.001912444946051473
2.220618651823695e-23 0.007033857261612431
2.546793297909751e-21 0.01791714497341812
2.070444211619556e-19 0.03589014014026248
1.268425394382708e-17 0.06088658709959727
6.077188250055259e-16 0.09213241299321961
2.332235493301747e-14 0.1294799980945445
7.283396743514684e-13 0.1743416634886614
1.869899080520011e-11 0.2292653650101922
3.970290958856122e-10 0.2961463315953574
6.989214676915577e-09 0.3742977828773554
1.019384266143455e-07 0.4599189173117196
1.227078565681749e-06 0.5474193865899337
1.210164503089101e-05 0.6315810471942496
9.666854095263119e-05 0.709081945607522
0.0006151617433366223 0.7787207086673172
0.003046781486866818 0.8407401699638236
0.01137599631899227 0.8960045572360942
0.03073472687232972 0.9454746320433821
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.001				0.10
0.005				0.50
0.01                0.65
0.02				0.80
0.05                0.93
0.10                0.99
0.20                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/roc-researching-v2/roc_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{\csdFPR};
\end{tikzpicture}


==> figures/roc-researching-v2/roc_zipf.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
                    % xlabel={$\zipfShape{\accountId{}}$=0},
%                   ylabel={\csdTPR},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=0.1,
ymin=0.3, ymax=1.0,
width=\figurewidth,
height=\figureheight,
xtick={0.00, 0.05, 0.10},
xticklabels={0.00, 0.05, 0.10},
ytick={0.1,0.3,0.5,0.7,0.9},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.750000000000002e-22 nan
3.719374971389772e-19 0.001539596002900323
1.660733518915177e-16 0.009632344223274303
4.396750863174058e-14 0.03785320981227025
7.645124878134763e-12 0.105627980904395
9.126550830175396e-10 0.2252757414643823
7.580663968173857e-08 0.3880742180965074
4.332308220615323e-06 0.5667098592796029
0.0001635756362678881 0.7334608416503727
0.003721008636267528 0.8746410442705561
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.840000000000002e-19 nan
1.888639970703126e-16 0.009976919039999976
4.183511819628908e-14 0.04323331584000001
5.497763713537112e-12 0.1208315750400001
4.749085144189792e-10 0.2483144294400002
2.819941160725803e-08 0.4075756185600001
1.167358708070388e-06 0.5689307289600001
3.336292306569925e-05 0.7104610384457144
0.00063420094854837 0.82536765696
0.007380759646320923 0.91668589056
};
\addplot [line width=1pt, solid, mark=*, mark options={scale=0.5}, curve_color]
table {%
3.662109375000005e-15 nan
7.025146204978234e-13 0.03868415387343516
6.077501022256915e-11 0.1225691470398447
3.124886725675317e-09 0.2596715014623633
1.058871964275325e-07 0.4228895137566303
2.475903703949881e-06 0.5782990374882497
4.060807070131691e-05 0.7068334320869716
0.0004646663754174224 0.8063659195211874
0.003608285538278303 0.882689813546556
0.01795005477472569 0.9422949186277142
};
\addplot [line width=1.5pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
0.001				0.10
0.005				0.50
0.01                0.65
0.02				0.80
0.05                0.93
0.10                0.99
0.20                1.00
};
 \addplot [line width=1.5pt, dotted, black]
 table {%
 0                  0
 1                  1
 };
\end{axis}

\end{tikzpicture}

==> figures/throughput/throughput.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
					xlabel={},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
ylabel style={align=center}, 
ylabel=Max. qualifying\\responses per second,
xmin=25, xmax=125,
ymin=0, ymax=1200,
%xmode=log,
%log basis x={2},
xtick={25,50,75,100,125},
ytick={0,200,400,600,800,1000,1200},
yticklabels={0,200,400,600,800,1000,1200},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor tick num=1,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, color0]
table {%
25		1153
50		823
75		610
100		525
125		392
};
\addplot [line width=1pt, color0, dotted]
table {%
25		710
50		403
75		333
100		258
125		180
};
\addplot [line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
25		411
50		216
75		147
100		106
125		74
};
\addplot [line width=1pt, color0, dashed]
table {%
25		187
50		110
75		74
100		62
125		44
};
\end{axis}
\end{tikzpicture}

\hspace*{-0.5em}\begin{tikzpicture}
\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}


\pgfplotsset{every axis/.append style={
					xlabel={},
					ylabel={},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
                   
\begin{axis}[
xmin=25, xmax=125,
ymin=0, ymax=1200,
%xmode=log,
%log basis x={2},
xtick={25,50,75,100,125},
ytick={0,200,400,600,800,1000,1200},
yticklabels={},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.55, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, color0]
table {%
25		253
50		196
75		172
100		169
125		162
};
\addplot [line width=1pt, color0, dotted]
table {%
25		155
50		105
75		97
100		88
125		74
};
\addplot [line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
25		92
50		56
75		44
100		39
125		32
};
\addplot [line width=1pt, color0, dashed]
table {%
25		40
50		30
75		25
100		22
125		19
};
\end{axis}
\end{tikzpicture}



==> figures/throughput/throughput_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}
%\definecolor{color0}{RGB}{0,0,0}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend cell align={left},
	legend columns=4,
	legend entries={{$\pmtSetSize = 2^7\quad$},{$\pmtSetSize = 2^8\quad$},{$\pmtSetSize = 2^9\quad$},{$\pmtSetSize = 2^{10}\quad$}}]
%legend cell align={center},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%]
\addlegendimage{line width=1pt, color0}
\addlegendimage{line width=1pt, color0, dotted}
\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{line width=1pt, color0, dashed}

\end{customlegend}

\end{tikzpicture}


==> figures/throughput/throughput_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{\nmbrResponders{\accountId{}}};
\end{tikzpicture}

